The Low Emission Oil&Gas Open (LEOGO) Reference Platform of an Off-Grid Energy System for Renewable Integration Studies

This article introduces and describes the integrated energy system of a the Low Emission Oil&Gas Open (LEOGO) reference platform. It is a hypothetical case meant to represent a typical oil&gas installation in the North Sea. The aim of this detailed specification is to serve as an open reference case where all information about it can be publicly shared, facilitating benchmarking and collaboration. The relevance of this reference case of an off-grid energy system is not limited to the oil&gas industry, since it can also been seen as a special kind of electrical micro grid. The remote offshore location makes it especially relevant for studying offshore wind power and ocean energy sources like wave power. The specification has an emphasis on the energy system and electrical configuration, but includes also a basic description of oil field and processing system. The intention is that it will serve as a basis for energy system studies and relating power system stability analyses regarding the integration of renewable energy sources. This allows for comparisons of a base case with different design modifications, new operational planning methods, power management strategies and control concepts. Examples of possible modifications are the replacement of gas turbines by wind turbines, addition of energy storage systems, a more variable operation of loads, etc. The last part of the article demonstrates the behaviour of the reference platform implemented in two software tools. One for operational planning and one for dynamic power system analyses.

==> fig_P.tex <==
\begin{tikzpicture}
    \begin{axis}[
		%axis on top, %lays also grid on top, not good
        axis line style={line width=0.3pt},
        tick style={draw=none},
		major grid style={line width=.3pt, dashed, gray},
		minor grid style={line width=.3pt, dotted, gray},
		grid=both,
        xlabel={time [s]},
        ylabel={power [MW]}, 
		%xtick={0,20,40,60,80},
        %minor xtick={10,30,50,70},
		ytick={25 , 20 , 15 , 10 , 5 , 0},
        %minor ytick={0.2,0.4,0.6,0.8,1.2,1.4},
        %xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
        %yticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
        %xticklabels={0, \sfrac{1}{3}, 15, 90, 180, 360},
        %yticklabels={-50\%,0,+100\%,+300\%,+700\%,+1500\%},
        x tick label style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=0
            },
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=0
            },
		%legend style={at={(0.02,0.5)},anchor=west},
		legend style={legend cell align=left},
		xmin=-1,
		xmax=5,
		ymin=0,
		ymax=25,
		width=0.75\columnwidth,
		height=0.50\columnwidth,
        %axis line style={line width=0.5pt},
        %ticks=none,
		%axis on top,    
    ]

    \addplot[black, line width=1pt] 
        plot coordinates {
(	-1.000	,	13.650	)
(	-0.990	,	13.650	)
(	-0.980	,	13.650	)
(	-0.970	,	13.650	)
(	-0.960	,	13.650	)
(	-0.950	,	13.650	)
(	-0.940	,	13.650	)
(	-0.930	,	13.650	)
(	-0.920	,	13.650	)
(	-0.910	,	13.650	)
(	-0.900	,	13.650	)
(	-0.890	,	13.650	)
(	-0.880	,	13.650	)
(	-0.870	,	13.650	)
(	-0.860	,	13.650	)
(	-0.850	,	13.650	)
(	-0.840	,	13.650	)
(	-0.830	,	13.650	)
(	-0.820	,	13.650	)
(	-0.810	,	13.650	)
(	-0.800	,	13.650	)
(	-0.790	,	13.650	)
(	-0.780	,	13.650	)
(	-0.770	,	13.650	)
(	-0.760	,	13.650	)
(	-0.750	,	13.650	)
(	-0.740	,	13.650	)
(	-0.730	,	13.650	)
(	-0.720	,	13.650	)
(	-0.710	,	13.650	)
(	-0.700	,	13.650	)
(	-0.690	,	13.650	)
(	-0.680	,	13.650	)
(	-0.670	,	13.650	)
(	-0.660	,	13.650	)
(	-0.650	,	13.650	)
(	-0.640	,	13.650	)
(	-0.630	,	13.650	)
(	-0.620	,	13.650	)
(	-0.610	,	13.650	)
(	-0.600	,	13.650	)
(	-0.590	,	13.650	)
(	-0.580	,	13.650	)
(	-0.570	,	13.650	)
(	-0.560	,	13.650	)
(	-0.550	,	13.650	)
(	-0.540	,	13.650	)
(	-0.530	,	13.650	)
(	-0.520	,	13.650	)
(	-0.510	,	13.650	)
(	-0.500	,	13.650	)
(	-0.490	,	13.650	)
(	-0.480	,	13.650	)
(	-0.470	,	13.650	)
(	-0.460	,	13.650	)
(	-0.450	,	13.650	)
(	-0.440	,	13.650	)
(	-0.430	,	13.650	)
(	-0.420	,	13.650	)
(	-0.410	,	13.650	)
(	-0.400	,	13.650	)
(	-0.390	,	13.650	)
(	-0.380	,	13.650	)
(	-0.370	,	13.650	)
(	-0.360	,	13.650	)
(	-0.350	,	13.650	)
(	-0.340	,	13.650	)
(	-0.330	,	13.650	)
(	-0.320	,	13.650	)
(	-0.310	,	13.650	)
(	-0.300	,	13.650	)
(	-0.290	,	13.650	)
(	-0.280	,	13.650	)
(	-0.270	,	13.650	)
(	-0.260	,	13.650	)
(	-0.250	,	13.650	)
(	-0.240	,	13.650	)
(	-0.230	,	13.650	)
(	-0.220	,	13.650	)
(	-0.210	,	13.650	)
(	-0.200	,	13.650	)
(	-0.190	,	13.650	)
(	-0.180	,	13.650	)
(	-0.170	,	13.650	)
(	-0.160	,	13.650	)
(	-0.150	,	13.650	)
(	-0.140	,	13.650	)
(	-0.130	,	13.650	)
(	-0.120	,	13.650	)
(	-0.110	,	13.650	)
(	-0.100	,	13.650	)
(	-0.090	,	13.650	)
(	-0.080	,	13.650	)
(	-0.070	,	13.650	)
(	-0.060	,	13.650	)
(	-0.050	,	13.650	)
(	-0.040	,	13.650	)
(	-0.030	,	13.650	)
(	-0.020	,	13.650	)
(	-0.010	,	13.650	)
(	0.000	,	13.650	)
(	0.010	,	17.779	)
(	0.020	,	19.220	)
(	0.030	,	20.195	)
(	0.040	,	20.832	)
(	0.050	,	21.216	)
(	0.060	,	21.422	)
(	0.070	,	21.511	)
(	0.080	,	21.521	)
(	0.090	,	21.467	)
(	0.100	,	21.352	)
(	0.110	,	21.180	)
(	0.120	,	20.955	)
(	0.130	,	20.692	)
(	0.140	,	20.410	)
(	0.150	,	20.135	)
(	0.160	,	19.892	)
(	0.170	,	19.704	)
(	0.180	,	19.585	)
(	0.190	,	19.541	)
(	0.200	,	19.569	)
(	0.210	,	19.657	)
(	0.220	,	19.787	)
(	0.230	,	19.939	)
(	0.240	,	20.091	)
(	0.250	,	20.224	)
(	0.260	,	20.324	)
(	0.270	,	20.381	)
(	0.280	,	20.392	)
(	0.290	,	20.358	)
(	0.300	,	20.288	)
(	0.310	,	20.191	)
(	0.320	,	20.079	)
(	0.330	,	19.966	)
(	0.340	,	19.862	)
(	0.350	,	19.776	)
(	0.360	,	19.716	)
(	0.370	,	19.683	)
(	0.380	,	19.676	)
(	0.390	,	19.694	)
(	0.400	,	19.729	)
(	0.410	,	19.776	)
(	0.420	,	19.828	)
(	0.430	,	19.876	)
(	0.440	,	19.917	)
(	0.450	,	19.945	)
(	0.460	,	19.958	)
(	0.470	,	19.955	)
(	0.480	,	19.938	)
(	0.490	,	19.910	)
(	0.500	,	19.873	)
(	0.510	,	19.832	)
(	0.520	,	19.791	)
(	0.530	,	19.753	)
(	0.540	,	19.721	)
(	0.550	,	19.698	)
(	0.560	,	19.684	)
(	0.570	,	19.680	)
(	0.580	,	19.683	)
(	0.590	,	19.693	)
(	0.600	,	19.707	)
(	0.610	,	19.722	)
(	0.620	,	19.737	)
(	0.630	,	19.750	)
(	0.640	,	19.759	)
(	0.650	,	19.763	)
(	0.660	,	19.761	)
(	0.670	,	19.755	)
(	0.680	,	19.744	)
(	0.690	,	19.730	)
(	0.700	,	19.715	)
(	0.710	,	19.698	)
(	0.720	,	19.682	)
(	0.730	,	19.669	)
(	0.740	,	19.658	)
(	0.750	,	19.650	)
(	0.760	,	19.646	)
(	0.770	,	19.644	)
(	0.780	,	19.646	)
(	0.790	,	19.649	)
(	0.800	,	19.654	)
(	0.810	,	19.658	)
(	0.820	,	19.661	)
(	0.830	,	19.664	)
(	0.840	,	19.664	)
(	0.850	,	19.662	)
(	0.860	,	19.659	)
(	0.870	,	19.654	)
(	0.880	,	19.647	)
(	0.890	,	19.640	)
(	0.900	,	19.632	)
(	0.910	,	19.625	)
(	0.920	,	19.618	)
(	0.930	,	19.612	)
(	0.940	,	19.608	)
(	0.950	,	19.604	)
(	0.960	,	19.602	)
(	0.970	,	19.601	)
(	0.980	,	19.600	)
(	0.990	,	19.600	)
(	1.000	,	19.600	)
(	1.010	,	19.600	)
(	1.020	,	19.599	)
(	1.030	,	19.598	)
(	1.040	,	19.596	)
(	1.050	,	19.593	)
(	1.060	,	19.590	)
(	1.070	,	19.586	)
(	1.080	,	19.582	)
(	1.090	,	19.578	)
(	1.100	,	19.574	)
(	1.110	,	19.570	)
(	1.120	,	19.566	)
(	1.130	,	19.563	)
(	1.140	,	19.560	)
(	1.150	,	19.558	)
(	1.160	,	19.556	)
(	1.170	,	19.554	)
(	1.180	,	19.553	)
(	1.190	,	19.551	)
(	1.200	,	19.550	)
(	1.210	,	19.548	)
(	1.220	,	19.547	)
(	1.230	,	19.545	)
(	1.240	,	19.543	)
(	1.250	,	19.541	)
(	1.260	,	19.538	)
(	1.270	,	19.536	)
(	1.280	,	19.533	)
(	1.290	,	19.530	)
(	1.300	,	19.528	)
(	1.310	,	19.526	)
(	1.320	,	19.523	)
(	1.330	,	19.521	)
(	1.340	,	19.520	)
(	1.350	,	19.518	)
(	1.360	,	19.517	)
(	1.370	,	19.515	)
(	1.380	,	19.514	)
(	1.390	,	19.513	)
(	1.400	,	19.512	)
(	1.410	,	19.510	)
(	1.420	,	19.509	)
(	1.430	,	19.508	)
(	1.440	,	19.506	)
(	1.450	,	19.505	)
(	1.460	,	19.503	)
(	1.470	,	19.502	)
(	1.480	,	19.501	)
(	1.490	,	19.499	)
(	1.500	,	19.498	)
(	1.510	,	19.497	)
(	1.520	,	19.496	)
(	1.530	,	19.495	)
(	1.540	,	19.494	)
(	1.550	,	19.493	)
(	1.560	,	19.492	)
(	1.570	,	19.492	)
(	1.580	,	19.491	)
(	1.590	,	19.491	)
(	1.600	,	19.490	)
(	1.610	,	19.489	)
(	1.620	,	19.489	)
(	1.630	,	19.488	)
(	1.640	,	19.488	)
(	1.650	,	19.487	)
(	1.660	,	19.487	)
(	1.670	,	19.486	)
(	1.680	,	19.486	)
(	1.690	,	19.486	)
(	1.700	,	19.485	)
(	1.710	,	19.485	)
(	1.720	,	19.485	)
(	1.730	,	19.485	)
(	1.740	,	19.485	)
(	1.750	,	19.485	)
(	1.760	,	19.485	)
(	1.770	,	19.485	)
(	1.780	,	19.485	)
(	1.790	,	19.485	)
(	1.800	,	19.485	)
(	1.810	,	19.485	)
(	1.820	,	19.485	)
(	1.830	,	19.485	)
(	1.840	,	19.485	)
(	1.850	,	19.485	)
(	1.860	,	19.486	)
(	1.870	,	19.486	)
(	1.880	,	19.486	)
(	1.890	,	19.486	)
(	1.900	,	19.487	)
(	1.910	,	19.487	)
(	1.920	,	19.488	)
(	1.930	,	19.488	)
(	1.940	,	19.488	)
(	1.950	,	19.489	)
(	1.960	,	19.489	)
(	1.970	,	19.490	)
(	1.980	,	19.490	)
(	1.990	,	19.491	)
(	2.000	,	19.491	)
(	2.010	,	19.492	)
(	2.020	,	19.492	)
(	2.030	,	19.493	)
(	2.040	,	19.494	)
(	2.050	,	19.494	)
(	2.060	,	19.495	)
(	2.070	,	19.495	)
(	2.080	,	19.496	)
(	2.090	,	19.497	)
(	2.100	,	19.497	)
(	2.110	,	19.498	)
(	2.120	,	19.499	)
(	2.130	,	19.499	)
(	2.140	,	19.500	)
(	2.150	,	19.501	)
(	2.160	,	19.501	)
(	2.170	,	19.502	)
(	2.180	,	19.503	)
(	2.190	,	19.503	)
(	2.200	,	19.504	)
(	2.210	,	19.505	)
(	2.220	,	19.506	)
(	2.230	,	19.506	)
(	2.240	,	19.507	)
(	2.250	,	19.508	)
(	2.260	,	19.509	)
(	2.270	,	19.509	)
(	2.280	,	19.510	)
(	2.290	,	19.511	)
(	2.300	,	19.512	)
(	2.310	,	19.512	)
(	2.320	,	19.513	)
(	2.330	,	19.514	)
(	2.340	,	19.515	)
(	2.350	,	19.515	)
(	2.360	,	19.516	)
(	2.370	,	19.517	)
(	2.380	,	19.518	)
(	2.390	,	19.518	)
(	2.400	,	19.519	)
(	2.410	,	19.520	)
(	2.420	,	19.521	)
(	2.430	,	19.521	)
(	2.440	,	19.522	)
(	2.450	,	19.523	)
(	2.460	,	19.524	)
(	2.470	,	19.524	)
(	2.480	,	19.525	)
(	2.490	,	19.526	)
(	2.500	,	19.527	)
(	2.510	,	19.527	)
(	2.520	,	19.528	)
(	2.530	,	19.529	)
(	2.540	,	19.529	)
(	2.550	,	19.530	)
(	2.560	,	19.531	)
(	2.570	,	19.532	)
(	2.580	,	19.532	)
(	2.590	,	19.533	)
(	2.600	,	19.534	)
(	2.610	,	19.534	)
(	2.620	,	19.535	)
(	2.630	,	19.536	)
(	2.640	,	19.536	)
(	2.650	,	19.537	)
(	2.660	,	19.538	)
(	2.670	,	19.538	)
(	2.680	,	19.539	)
(	2.690	,	19.540	)
(	2.700	,	19.540	)
(	2.710	,	19.541	)
(	2.720	,	19.542	)
(	2.730	,	19.542	)
(	2.740	,	19.543	)
(	2.750	,	19.543	)
(	2.760	,	19.544	)
(	2.770	,	19.545	)
(	2.780	,	19.545	)
(	2.790	,	19.546	)
(	2.800	,	19.546	)
(	2.810	,	19.547	)
(	2.820	,	19.547	)
(	2.830	,	19.548	)
(	2.840	,	19.549	)
(	2.850	,	19.549	)
(	2.860	,	19.550	)
(	2.870	,	19.550	)
(	2.880	,	19.551	)
(	2.890	,	19.551	)
(	2.900	,	19.552	)
(	2.910	,	19.552	)
(	2.920	,	19.553	)
(	2.930	,	19.553	)
(	2.940	,	19.554	)
(	2.950	,	19.554	)
(	2.960	,	19.555	)
(	2.970	,	19.555	)
(	2.980	,	19.556	)
(	2.990	,	19.556	)
(	3.000	,	19.557	)
(	3.010	,	19.557	)
(	3.020	,	19.558	)
(	3.030	,	19.558	)
(	3.040	,	19.559	)
(	3.050	,	19.559	)
(	3.060	,	19.560	)
(	3.070	,	19.560	)
(	3.080	,	19.560	)
(	3.090	,	19.561	)
(	3.100	,	19.561	)
(	3.110	,	19.562	)
(	3.120	,	19.562	)
(	3.130	,	19.562	)
(	3.140	,	19.563	)
(	3.150	,	19.563	)
(	3.160	,	19.564	)
(	3.170	,	19.564	)
(	3.180	,	19.564	)
(	3.190	,	19.565	)
(	3.200	,	19.565	)
(	3.210	,	19.565	)
(	3.220	,	19.566	)
(	3.230	,	19.566	)
(	3.240	,	19.567	)
(	3.250	,	19.567	)
(	3.260	,	19.567	)
(	3.270	,	19.568	)
(	3.280	,	19.568	)
(	3.290	,	19.568	)
(	3.300	,	19.568	)
(	3.310	,	19.569	)
(	3.320	,	19.569	)
(	3.330	,	19.569	)
(	3.340	,	19.570	)
(	3.350	,	19.570	)
(	3.360	,	19.570	)
(	3.370	,	19.571	)
(	3.380	,	19.571	)
(	3.390	,	19.571	)
(	3.400	,	19.571	)
(	3.410	,	19.572	)
(	3.420	,	19.572	)
(	3.430	,	19.572	)
(	3.440	,	19.572	)
(	3.450	,	19.573	)
(	3.460	,	19.573	)
(	3.470	,	19.573	)
(	3.480	,	19.573	)
(	3.490	,	19.573	)
(	3.500	,	19.574	)
(	3.510	,	19.574	)
(	3.520	,	19.574	)
(	3.530	,	19.574	)
(	3.540	,	19.575	)
(	3.550	,	19.575	)
(	3.560	,	19.575	)
(	3.570	,	19.575	)
(	3.580	,	19.575	)
(	3.590	,	19.575	)
(	3.600	,	19.576	)
(	3.610	,	19.576	)
(	3.620	,	19.576	)
(	3.630	,	19.576	)
(	3.640	,	19.576	)
(	3.650	,	19.576	)
(	3.660	,	19.577	)
(	3.670	,	19.577	)
(	3.680	,	19.577	)
(	3.690	,	19.577	)
(	3.700	,	19.577	)
(	3.710	,	19.577	)
(	3.720	,	19.577	)
(	3.730	,	19.578	)
(	3.740	,	19.578	)
(	3.750	,	19.578	)
(	3.760	,	19.578	)
(	3.770	,	19.578	)
(	3.780	,	19.578	)
(	3.790	,	19.578	)
(	3.800	,	19.578	)
(	3.810	,	19.578	)
(	3.820	,	19.579	)
(	3.830	,	19.579	)
(	3.840	,	19.579	)
(	3.850	,	19.579	)
(	3.860	,	19.579	)
(	3.870	,	19.579	)
(	3.880	,	19.579	)
(	3.890	,	19.579	)
(	3.900	,	19.579	)
(	3.910	,	19.579	)
(	3.920	,	19.579	)
(	3.930	,	19.579	)
(	3.940	,	19.579	)
(	3.950	,	19.580	)
(	3.960	,	19.580	)
(	3.970	,	19.580	)
(	3.980	,	19.580	)
(	3.990	,	19.580	)
(	4.000	,	19.580	)
(	4.010	,	19.580	)
(	4.020	,	19.580	)
(	4.030	,	19.580	)
(	4.040	,	19.580	)
(	4.050	,	19.580	)
(	4.060	,	19.580	)
(	4.070	,	19.580	)
(	4.080	,	19.580	)
(	4.090	,	19.580	)
(	4.100	,	19.580	)
(	4.110	,	19.580	)
(	4.120	,	19.580	)
(	4.130	,	19.580	)
(	4.140	,	19.580	)
(	4.150	,	19.580	)
(	4.160	,	19.580	)
(	4.170	,	19.580	)
(	4.180	,	19.580	)
(	4.190	,	19.580	)
(	4.200	,	19.580	)
(	4.210	,	19.580	)
(	4.220	,	19.580	)
(	4.230	,	19.580	)
(	4.240	,	19.580	)
(	4.250	,	19.580	)
(	4.260	,	19.580	)
(	4.270	,	19.580	)
(	4.280	,	19.580	)
(	4.290	,	19.580	)
(	4.300	,	19.580	)
(	4.310	,	19.580	)
(	4.320	,	19.580	)
(	4.330	,	19.580	)
(	4.340	,	19.580	)
(	4.350	,	19.580	)
(	4.360	,	19.580	)
(	4.370	,	19.580	)
(	4.380	,	19.580	)
(	4.390	,	19.580	)
(	4.400	,	19.580	)
(	4.410	,	19.580	)
(	4.420	,	19.580	)
(	4.430	,	19.580	)
(	4.440	,	19.580	)
(	4.450	,	19.580	)
(	4.460	,	19.580	)
(	4.470	,	19.580	)
(	4.480	,	19.580	)
(	4.490	,	19.580	)
(	4.500	,	19.580	)
(	4.510	,	19.580	)
(	4.520	,	19.580	)
(	4.530	,	19.580	)
(	4.540	,	19.580	)
(	4.550	,	19.580	)
(	4.560	,	19.580	)
(	4.570	,	19.580	)
(	4.580	,	19.580	)
(	4.590	,	19.580	)
(	4.600	,	19.580	)
(	4.610	,	19.580	)
(	4.620	,	19.580	)
(	4.630	,	19.580	)
(	4.640	,	19.580	)
(	4.650	,	19.580	)
(	4.660	,	19.580	)
(	4.670	,	19.580	)
(	4.680	,	19.580	)
(	4.690	,	19.580	)
(	4.700	,	19.580	)
(	4.710	,	19.580	)
(	4.720	,	19.580	)
(	4.730	,	19.580	)
(	4.740	,	19.580	)
(	4.750	,	19.580	)
(	4.760	,	19.580	)
(	4.770	,	19.580	)
(	4.780	,	19.580	)
(	4.790	,	19.580	)
(	4.800	,	19.580	)
(	4.810	,	19.580	)
(	4.820	,	19.580	)
(	4.830	,	19.579	)
(	4.840	,	19.579	)
(	4.850	,	19.579	)
(	4.860	,	19.579	)
(	4.870	,	19.579	)
(	4.880	,	19.579	)
(	4.890	,	19.579	)
(	4.900	,	19.579	)
(	4.910	,	19.579	)
(	4.920	,	19.579	)
(	4.930	,	19.579	)
(	4.940	,	19.579	)
(	4.950	,	19.579	)
(	4.960	,	19.579	)
(	4.970	,	19.579	)
(	4.980	,	19.579	)
(	4.990	,	19.579	)
(	5.000	,	19.579	)


        };
    \addlegendentry{Base case}


				
    \addplot[red, line width=1pt] 
        plot coordinates {
(	-1.000	,	8.562	)
(	-0.990	,	8.562	)
(	-0.980	,	8.562	)
(	-0.970	,	8.562	)
(	-0.960	,	8.562	)
(	-0.950	,	8.562	)
(	-0.940	,	8.562	)
(	-0.930	,	8.562	)
(	-0.920	,	8.562	)
(	-0.910	,	8.562	)
(	-0.900	,	8.562	)
(	-0.890	,	8.562	)
(	-0.880	,	8.562	)
(	-0.870	,	8.562	)
(	-0.860	,	8.562	)
(	-0.850	,	8.562	)
(	-0.840	,	8.562	)
(	-0.830	,	8.562	)
(	-0.820	,	8.562	)
(	-0.810	,	8.562	)
(	-0.800	,	8.562	)
(	-0.790	,	8.562	)
(	-0.780	,	8.562	)
(	-0.770	,	8.562	)
(	-0.760	,	8.562	)
(	-0.750	,	8.562	)
(	-0.740	,	8.562	)
(	-0.730	,	8.562	)
(	-0.720	,	8.562	)
(	-0.710	,	8.562	)
(	-0.700	,	8.562	)
(	-0.690	,	8.562	)
(	-0.680	,	8.562	)
(	-0.670	,	8.562	)
(	-0.660	,	8.562	)
(	-0.650	,	8.562	)
(	-0.640	,	8.562	)
(	-0.630	,	8.562	)
(	-0.620	,	8.562	)
(	-0.610	,	8.562	)
(	-0.600	,	8.562	)
(	-0.590	,	8.562	)
(	-0.580	,	8.562	)
(	-0.570	,	8.562	)
(	-0.560	,	8.562	)
(	-0.550	,	8.562	)
(	-0.540	,	8.562	)
(	-0.530	,	8.562	)
(	-0.520	,	8.562	)
(	-0.510	,	8.562	)
(	-0.500	,	8.562	)
(	-0.490	,	8.562	)
(	-0.480	,	8.562	)
(	-0.470	,	8.562	)
(	-0.460	,	8.562	)
(	-0.450	,	8.562	)
(	-0.440	,	8.562	)
(	-0.430	,	8.562	)
(	-0.420	,	8.562	)
(	-0.410	,	8.562	)
(	-0.400	,	8.562	)
(	-0.390	,	8.562	)
(	-0.380	,	8.562	)
(	-0.370	,	8.562	)
(	-0.360	,	8.562	)
(	-0.350	,	8.562	)
(	-0.340	,	8.562	)
(	-0.330	,	8.562	)
(	-0.320	,	8.562	)
(	-0.310	,	8.562	)
(	-0.300	,	8.562	)
(	-0.290	,	8.562	)
(	-0.280	,	8.562	)
(	-0.270	,	8.562	)
(	-0.260	,	8.562	)
(	-0.250	,	8.562	)
(	-0.240	,	8.562	)
(	-0.230	,	8.562	)
(	-0.220	,	8.562	)
(	-0.210	,	8.562	)
(	-0.200	,	8.562	)
(	-0.190	,	8.562	)
(	-0.180	,	8.562	)
(	-0.170	,	8.562	)
(	-0.160	,	8.562	)
(	-0.150	,	8.562	)
(	-0.140	,	8.562	)
(	-0.130	,	8.562	)
(	-0.120	,	8.562	)
(	-0.110	,	8.562	)
(	-0.100	,	8.562	)
(	-0.090	,	8.562	)
(	-0.080	,	8.562	)
(	-0.070	,	8.562	)
(	-0.060	,	8.562	)
(	-0.050	,	8.562	)
(	-0.040	,	8.562	)
(	-0.030	,	8.562	)
(	-0.020	,	8.562	)
(	-0.010	,	8.562	)
(	0.000	,	8.562	)
(	0.010	,	11.404	)
(	0.020	,	13.137	)
(	0.030	,	14.761	)
(	0.040	,	16.250	)
(	0.050	,	17.492	)
(	0.060	,	18.370	)
(	0.070	,	18.901	)
(	0.080	,	19.157	)
(	0.090	,	19.225	)
(	0.100	,	19.163	)
(	0.110	,	18.997	)
(	0.120	,	18.725	)
(	0.130	,	18.339	)
(	0.140	,	17.841	)
(	0.150	,	17.250	)
(	0.160	,	16.602	)
(	0.170	,	15.945	)
(	0.180	,	15.336	)
(	0.190	,	14.826	)
(	0.200	,	14.458	)
(	0.210	,	14.255	)
(	0.220	,	14.223	)
(	0.230	,	14.351	)
(	0.240	,	14.616	)
(	0.250	,	14.985	)
(	0.260	,	15.422	)
(	0.270	,	15.885	)
(	0.280	,	16.328	)
(	0.290	,	16.713	)
(	0.300	,	17.005	)
(	0.310	,	17.185	)
(	0.320	,	17.244	)
(	0.330	,	17.189	)
(	0.340	,	17.036	)
(	0.350	,	16.811	)
(	0.360	,	16.539	)
(	0.370	,	16.249	)
(	0.380	,	15.965	)
(	0.390	,	15.709	)
(	0.400	,	15.496	)
(	0.410	,	15.337	)
(	0.420	,	15.238	)
(	0.430	,	15.199	)
(	0.440	,	15.216	)
(	0.450	,	15.281	)
(	0.460	,	15.383	)
(	0.470	,	15.510	)
(	0.480	,	15.648	)
(	0.490	,	15.784	)
(	0.500	,	15.907	)
(	0.510	,	16.006	)
(	0.520	,	16.074	)
(	0.530	,	16.107	)
(	0.540	,	16.104	)
(	0.550	,	16.068	)
(	0.560	,	16.001	)
(	0.570	,	15.912	)
(	0.580	,	15.806	)
(	0.590	,	15.692	)
(	0.600	,	15.577	)
(	0.610	,	15.470	)
(	0.620	,	15.376	)
(	0.630	,	15.299	)
(	0.640	,	15.244	)
(	0.650	,	15.211	)
(	0.660	,	15.200	)
(	0.670	,	15.208	)
(	0.680	,	15.233	)
(	0.690	,	15.271	)
(	0.700	,	15.315	)
(	0.710	,	15.362	)
(	0.720	,	15.405	)
(	0.730	,	15.441	)
(	0.740	,	15.467	)
(	0.750	,	15.480	)
(	0.760	,	15.479	)
(	0.770	,	15.464	)
(	0.780	,	15.437	)
(	0.790	,	15.399	)
(	0.800	,	15.354	)
(	0.810	,	15.304	)
(	0.820	,	15.253	)
(	0.830	,	15.203	)
(	0.840	,	15.158	)
(	0.850	,	15.120	)
(	0.860	,	15.090	)
(	0.870	,	15.069	)
(	0.880	,	15.057	)
(	0.890	,	15.054	)
(	0.900	,	15.058	)
(	0.910	,	15.068	)
(	0.920	,	15.081	)
(	0.930	,	15.097	)
(	0.940	,	15.112	)
(	0.950	,	15.125	)
(	0.960	,	15.135	)
(	0.970	,	15.140	)
(	0.980	,	15.140	)
(	0.990	,	15.135	)
(	1.000	,	15.124	)
(	1.010	,	15.109	)
(	1.020	,	15.090	)
(	1.030	,	15.069	)
(	1.040	,	15.048	)
(	1.050	,	15.026	)
(	1.060	,	15.006	)
(	1.070	,	14.988	)
(	1.080	,	14.974	)
(	1.090	,	14.963	)
(	1.100	,	14.956	)
(	1.110	,	14.952	)
(	1.120	,	14.952	)
(	1.130	,	14.954	)
(	1.140	,	14.959	)
(	1.150	,	14.964	)
(	1.160	,	14.969	)
(	1.170	,	14.974	)
(	1.180	,	14.978	)
(	1.190	,	14.980	)
(	1.200	,	14.980	)
(	1.210	,	14.978	)
(	1.220	,	14.974	)
(	1.230	,	14.969	)
(	1.240	,	14.962	)
(	1.250	,	14.953	)
(	1.260	,	14.945	)
(	1.270	,	14.937	)
(	1.280	,	14.929	)
(	1.290	,	14.922	)
(	1.300	,	14.916	)
(	1.310	,	14.911	)
(	1.320	,	14.908	)
(	1.330	,	14.907	)
(	1.340	,	14.906	)
(	1.350	,	14.907	)
(	1.360	,	14.909	)
(	1.370	,	14.911	)
(	1.380	,	14.913	)
(	1.390	,	14.915	)
(	1.400	,	14.917	)
(	1.410	,	14.918	)
(	1.420	,	14.919	)
(	1.430	,	14.919	)
(	1.440	,	14.918	)
(	1.450	,	14.916	)
(	1.460	,	14.914	)
(	1.470	,	14.911	)
(	1.480	,	14.909	)
(	1.490	,	14.906	)
(	1.500	,	14.903	)
(	1.510	,	14.901	)
(	1.520	,	14.900	)
(	1.530	,	14.898	)
(	1.540	,	14.898	)
(	1.550	,	14.898	)
(	1.560	,	14.898	)
(	1.570	,	14.899	)
(	1.580	,	14.900	)
(	1.590	,	14.902	)
(	1.600	,	14.903	)
(	1.610	,	14.905	)
(	1.620	,	14.906	)
(	1.630	,	14.907	)
(	1.640	,	14.908	)
(	1.650	,	14.909	)
(	1.660	,	14.910	)
(	1.670	,	14.910	)
(	1.680	,	14.910	)
(	1.690	,	14.910	)
(	1.700	,	14.910	)
(	1.710	,	14.909	)
(	1.720	,	14.909	)
(	1.730	,	14.909	)
(	1.740	,	14.910	)
(	1.750	,	14.910	)
(	1.760	,	14.911	)
(	1.770	,	14.912	)
(	1.780	,	14.913	)
(	1.790	,	14.914	)
(	1.800	,	14.915	)
(	1.810	,	14.917	)
(	1.820	,	14.919	)
(	1.830	,	14.920	)
(	1.840	,	14.922	)
(	1.850	,	14.923	)
(	1.860	,	14.924	)
(	1.870	,	14.926	)
(	1.880	,	14.927	)
(	1.890	,	14.928	)
(	1.900	,	14.929	)
(	1.910	,	14.930	)
(	1.920	,	14.931	)
(	1.930	,	14.932	)
(	1.940	,	14.933	)
(	1.950	,	14.934	)
(	1.960	,	14.936	)
(	1.970	,	14.937	)
(	1.980	,	14.938	)
(	1.990	,	14.940	)
(	2.000	,	14.941	)
(	2.010	,	14.943	)
(	2.020	,	14.944	)
(	2.030	,	14.946	)
(	2.040	,	14.948	)
(	2.050	,	14.949	)
(	2.060	,	14.951	)
(	2.070	,	14.953	)
(	2.080	,	14.954	)
(	2.090	,	14.956	)
(	2.100	,	14.957	)
(	2.110	,	14.959	)
(	2.120	,	14.961	)
(	2.130	,	14.962	)
(	2.140	,	14.964	)
(	2.150	,	14.965	)
(	2.160	,	14.967	)
(	2.170	,	14.968	)
(	2.180	,	14.970	)
(	2.190	,	14.971	)
(	2.200	,	14.973	)
(	2.210	,	14.974	)
(	2.220	,	14.976	)
(	2.230	,	14.978	)
(	2.240	,	14.979	)
(	2.250	,	14.981	)
(	2.260	,	14.983	)
(	2.270	,	14.984	)
(	2.280	,	14.986	)
(	2.290	,	14.988	)
(	2.300	,	14.990	)
(	2.310	,	14.991	)
(	2.320	,	14.993	)
(	2.330	,	14.994	)
(	2.340	,	14.996	)
(	2.350	,	14.998	)
(	2.360	,	14.999	)
(	2.370	,	15.001	)
(	2.380	,	15.002	)
(	2.390	,	15.004	)
(	2.400	,	15.005	)
(	2.410	,	15.007	)
(	2.420	,	15.009	)
(	2.430	,	15.010	)
(	2.440	,	15.012	)
(	2.450	,	15.013	)
(	2.460	,	15.015	)
(	2.470	,	15.016	)
(	2.480	,	15.018	)
(	2.490	,	15.020	)
(	2.500	,	15.021	)
(	2.510	,	15.023	)
(	2.520	,	15.024	)
(	2.530	,	15.026	)
(	2.540	,	15.027	)
(	2.550	,	15.028	)
(	2.560	,	15.030	)
(	2.570	,	15.031	)
(	2.580	,	15.033	)
(	2.590	,	15.034	)
(	2.600	,	15.036	)
(	2.610	,	15.037	)
(	2.620	,	15.038	)
(	2.630	,	15.040	)
(	2.640	,	15.041	)
(	2.650	,	15.042	)
(	2.660	,	15.044	)
(	2.670	,	15.045	)
(	2.680	,	15.046	)
(	2.690	,	15.048	)
(	2.700	,	15.049	)
(	2.710	,	15.050	)
(	2.720	,	15.051	)
(	2.730	,	15.053	)
(	2.740	,	15.054	)
(	2.750	,	15.055	)
(	2.760	,	15.056	)
(	2.770	,	15.057	)
(	2.780	,	15.058	)
(	2.790	,	15.060	)
(	2.800	,	15.061	)
(	2.810	,	15.062	)
(	2.820	,	15.063	)
(	2.830	,	15.064	)
(	2.840	,	15.065	)
(	2.850	,	15.066	)
(	2.860	,	15.067	)
(	2.870	,	15.068	)
(	2.880	,	15.069	)
(	2.890	,	15.070	)
(	2.900	,	15.071	)
(	2.910	,	15.072	)
(	2.920	,	15.073	)
(	2.930	,	15.074	)
(	2.940	,	15.075	)
(	2.950	,	15.076	)
(	2.960	,	15.077	)
(	2.970	,	15.077	)
(	2.980	,	15.078	)
(	2.990	,	15.079	)
(	3.000	,	15.080	)
(	3.010	,	15.081	)
(	3.020	,	15.082	)
(	3.030	,	15.082	)
(	3.040	,	15.083	)
(	3.050	,	15.084	)
(	3.060	,	15.085	)
(	3.070	,	15.085	)
(	3.080	,	15.086	)
(	3.090	,	15.087	)
(	3.100	,	15.087	)
(	3.110	,	15.088	)
(	3.120	,	15.089	)
(	3.130	,	15.089	)
(	3.140	,	15.090	)
(	3.150	,	15.091	)
(	3.160	,	15.091	)
(	3.170	,	15.092	)
(	3.180	,	15.092	)
(	3.190	,	15.093	)
(	3.200	,	15.094	)
(	3.210	,	15.094	)
(	3.220	,	15.095	)
(	3.230	,	15.095	)
(	3.240	,	15.096	)
(	3.250	,	15.096	)
(	3.260	,	15.097	)
(	3.270	,	15.097	)
(	3.280	,	15.098	)
(	3.290	,	15.098	)
(	3.300	,	15.098	)
(	3.310	,	15.099	)
(	3.320	,	15.099	)
(	3.330	,	15.100	)
(	3.340	,	15.100	)
(	3.350	,	15.100	)
(	3.360	,	15.101	)
(	3.370	,	15.101	)
(	3.380	,	15.102	)
(	3.390	,	15.102	)
(	3.400	,	15.102	)
(	3.410	,	15.103	)
(	3.420	,	15.103	)
(	3.430	,	15.103	)
(	3.440	,	15.104	)
(	3.450	,	15.104	)
(	3.460	,	15.104	)
(	3.470	,	15.104	)
(	3.480	,	15.105	)
(	3.490	,	15.105	)
(	3.500	,	15.105	)
(	3.510	,	15.105	)
(	3.520	,	15.106	)
(	3.530	,	15.106	)
(	3.540	,	15.106	)
(	3.550	,	15.106	)
(	3.560	,	15.107	)
(	3.570	,	15.107	)
(	3.580	,	15.107	)
(	3.590	,	15.107	)
(	3.600	,	15.107	)
(	3.610	,	15.107	)
(	3.620	,	15.108	)
(	3.630	,	15.108	)
(	3.640	,	15.108	)
(	3.650	,	15.108	)
(	3.660	,	15.108	)
(	3.670	,	15.108	)
(	3.680	,	15.109	)
(	3.690	,	15.109	)
(	3.700	,	15.109	)
(	3.710	,	15.109	)
(	3.720	,	15.109	)
(	3.730	,	15.109	)
(	3.740	,	15.109	)
(	3.750	,	15.109	)
(	3.760	,	15.109	)
(	3.770	,	15.109	)
(	3.780	,	15.110	)
(	3.790	,	15.110	)
(	3.800	,	15.110	)
(	3.810	,	15.110	)
(	3.820	,	15.110	)
(	3.830	,	15.110	)
(	3.840	,	15.110	)
(	3.850	,	15.110	)
(	3.860	,	15.110	)
(	3.870	,	15.110	)
(	3.880	,	15.110	)
(	3.890	,	15.110	)
(	3.900	,	15.110	)
(	3.910	,	15.110	)
(	3.920	,	15.110	)
(	3.930	,	15.110	)
(	3.940	,	15.110	)
(	3.950	,	15.110	)
(	3.960	,	15.110	)
(	3.970	,	15.110	)
(	3.980	,	15.110	)
(	3.990	,	15.110	)
(	4.000	,	15.110	)
(	4.010	,	15.110	)
(	4.020	,	15.110	)
(	4.030	,	15.110	)
(	4.040	,	15.110	)
(	4.050	,	15.110	)
(	4.060	,	15.110	)
(	4.070	,	15.110	)
(	4.080	,	15.110	)
(	4.090	,	15.110	)
(	4.100	,	15.110	)
(	4.110	,	15.110	)
(	4.120	,	15.110	)
(	4.130	,	15.110	)
(	4.140	,	15.110	)
(	4.150	,	15.110	)
(	4.160	,	15.110	)
(	4.170	,	15.110	)
(	4.180	,	15.110	)
(	4.190	,	15.110	)
(	4.200	,	15.110	)
(	4.210	,	15.110	)
(	4.220	,	15.110	)
(	4.230	,	15.109	)
(	4.240	,	15.109	)
(	4.250	,	15.109	)
(	4.260	,	15.109	)
(	4.270	,	15.109	)
(	4.280	,	15.109	)
(	4.290	,	15.109	)
(	4.300	,	15.109	)
(	4.310	,	15.109	)
(	4.320	,	15.109	)
(	4.330	,	15.109	)
(	4.340	,	15.109	)
(	4.350	,	15.109	)
(	4.360	,	15.109	)
(	4.370	,	15.109	)
(	4.380	,	15.109	)
(	4.390	,	15.109	)
(	4.400	,	15.109	)
(	4.410	,	15.108	)
(	4.420	,	15.108	)
(	4.430	,	15.108	)
(	4.440	,	15.108	)
(	4.450	,	15.108	)
(	4.460	,	15.108	)
(	4.470	,	15.108	)
(	4.480	,	15.108	)
(	4.490	,	15.108	)
(	4.500	,	15.108	)
(	4.510	,	15.108	)
(	4.520	,	15.108	)
(	4.530	,	15.108	)
(	4.540	,	15.108	)
(	4.550	,	15.108	)
(	4.560	,	15.108	)
(	4.570	,	15.107	)
(	4.580	,	15.107	)
(	4.590	,	15.107	)
(	4.600	,	15.107	)
(	4.610	,	15.107	)
(	4.620	,	15.107	)
(	4.630	,	15.107	)
(	4.640	,	15.107	)
(	4.650	,	15.107	)
(	4.660	,	15.107	)
(	4.670	,	15.107	)
(	4.680	,	15.107	)
(	4.690	,	15.107	)
(	4.700	,	15.107	)
(	4.710	,	15.107	)
(	4.720	,	15.107	)
(	4.730	,	15.106	)
(	4.740	,	15.106	)
(	4.750	,	15.106	)
(	4.760	,	15.106	)
(	4.770	,	15.106	)
(	4.780	,	15.106	)
(	4.790	,	15.106	)
(	4.800	,	15.106	)
(	4.810	,	15.106	)
(	4.820	,	15.106	)
(	4.830	,	15.106	)
(	4.840	,	15.106	)
(	4.850	,	15.106	)
(	4.860	,	15.106	)
(	4.870	,	15.106	)
(	4.880	,	15.106	)
(	4.890	,	15.106	)
(	4.900	,	15.106	)
(	4.910	,	15.106	)
(	4.920	,	15.105	)
(	4.930	,	15.105	)
(	4.940	,	15.105	)
(	4.950	,	15.105	)
(	4.960	,	15.105	)
(	4.970	,	15.105	)
(	4.980	,	15.105	)
(	4.990	,	15.105	)
(	5.000	,	15.105	)


        };
    \addlegendentry{Variation A}




    \end{axis}









    \begin{axis}[
		xmin=0,
		xmax=305,
		ymin=0,
		ymax=1.5,
		width=0.75\columnwidth,
		height=0.50\columnwidth,
        axis line style={line width=0.5pt},
        ticks=none,
		axis on top,    
    ]
    \end{axis}


\end{tikzpicture}



==> fig_f.tex <==
\begin{tikzpicture}
    \begin{axis}[
		%axis on top, %lays also grid on top, not good
        axis line style={line width=0.3pt},
        tick style={draw=none},
		major grid style={line width=.3pt, dashed, gray},
		minor grid style={line width=.3pt, dotted, gray},
		grid=both,
        xlabel={time [s]},
        ylabel={frequency [Hz]}, 
		%xtick={0,20,40,60,80},
        %minor xtick={10,30,50,70},
		ytick={50.2 , 50 , 49.8 , 49.6 , 49.4 , 49.2 , 49},
        %minor ytick={0.2,0.4,0.6,0.8,1.2,1.4},
        %xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
        %yticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
        %xticklabels={0, \sfrac{1}{3}, 15, 90, 180, 360},
        %yticklabels={-50\%,0,+100\%,+300\%,+700\%,+1500\%},
        x tick label style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=0
            },
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1
            },
		%legend style={at={(0.02,0.5)},anchor=west},
		legend style={legend cell align=left},
		xmin=-1,
		xmax=5,
		ymin=49.0,
		ymax=50.2,
		width=0.75\columnwidth,
		height=0.50\columnwidth,
        %axis line style={line width=0.5pt},
        %ticks=none,
		%axis on top,    
    ]

    \addplot[black, line width=1pt] 
        plot coordinates {
(	-1.000	,	50.000	)
(	-0.990	,	50.000	)
(	-0.980	,	50.000	)
(	-0.970	,	50.000	)
(	-0.960	,	50.000	)
(	-0.950	,	50.000	)
(	-0.940	,	50.000	)
(	-0.930	,	50.000	)
(	-0.920	,	50.000	)
(	-0.910	,	50.000	)
(	-0.900	,	50.000	)
(	-0.890	,	50.000	)
(	-0.880	,	50.000	)
(	-0.870	,	50.000	)
(	-0.860	,	50.000	)
(	-0.850	,	50.000	)
(	-0.840	,	50.000	)
(	-0.830	,	50.000	)
(	-0.820	,	50.000	)
(	-0.810	,	50.000	)
(	-0.800	,	50.000	)
(	-0.790	,	50.000	)
(	-0.780	,	50.000	)
(	-0.770	,	50.000	)
(	-0.760	,	50.000	)
(	-0.750	,	50.000	)
(	-0.740	,	50.000	)
(	-0.730	,	50.000	)
(	-0.720	,	50.000	)
(	-0.710	,	50.000	)
(	-0.700	,	50.000	)
(	-0.690	,	50.000	)
(	-0.680	,	50.000	)
(	-0.670	,	50.000	)
(	-0.660	,	50.000	)
(	-0.650	,	50.000	)
(	-0.640	,	50.000	)
(	-0.630	,	50.000	)
(	-0.620	,	50.000	)
(	-0.610	,	50.000	)
(	-0.600	,	50.000	)
(	-0.590	,	50.000	)
(	-0.580	,	50.000	)
(	-0.570	,	50.000	)
(	-0.560	,	50.000	)
(	-0.550	,	50.000	)
(	-0.540	,	50.000	)
(	-0.530	,	50.000	)
(	-0.520	,	50.000	)
(	-0.510	,	50.000	)
(	-0.500	,	50.000	)
(	-0.490	,	50.000	)
(	-0.480	,	50.000	)
(	-0.470	,	50.000	)
(	-0.460	,	50.000	)
(	-0.450	,	50.000	)
(	-0.440	,	50.000	)
(	-0.430	,	50.000	)
(	-0.420	,	50.000	)
(	-0.410	,	50.000	)
(	-0.400	,	50.000	)
(	-0.390	,	50.000	)
(	-0.380	,	50.000	)
(	-0.370	,	50.000	)
(	-0.360	,	50.000	)
(	-0.350	,	50.000	)
(	-0.340	,	50.000	)
(	-0.330	,	50.000	)
(	-0.320	,	50.000	)
(	-0.310	,	50.000	)
(	-0.300	,	50.000	)
(	-0.290	,	50.000	)
(	-0.280	,	50.000	)
(	-0.270	,	50.000	)
(	-0.260	,	50.000	)
(	-0.250	,	50.000	)
(	-0.240	,	50.000	)
(	-0.230	,	50.000	)
(	-0.220	,	50.000	)
(	-0.210	,	50.000	)
(	-0.200	,	50.000	)
(	-0.190	,	50.000	)
(	-0.180	,	50.000	)
(	-0.170	,	50.000	)
(	-0.160	,	50.000	)
(	-0.150	,	50.000	)
(	-0.140	,	50.000	)
(	-0.130	,	50.000	)
(	-0.120	,	50.000	)
(	-0.110	,	50.000	)
(	-0.100	,	50.000	)
(	-0.090	,	50.000	)
(	-0.080	,	50.000	)
(	-0.070	,	50.000	)
(	-0.060	,	50.000	)
(	-0.050	,	50.000	)
(	-0.040	,	50.000	)
(	-0.030	,	50.000	)
(	-0.020	,	50.000	)
(	-0.010	,	50.000	)
(	0.000	,	50.000	)
(	0.010	,	49.735	)
(	0.020	,	49.757	)
(	0.030	,	49.776	)
(	0.040	,	49.797	)
(	0.050	,	49.816	)
(	0.060	,	49.830	)
(	0.070	,	49.842	)
(	0.080	,	49.852	)
(	0.090	,	49.862	)
(	0.100	,	49.871	)
(	0.110	,	49.878	)
(	0.120	,	49.884	)
(	0.130	,	49.886	)
(	0.140	,	49.884	)
(	0.150	,	49.878	)
(	0.160	,	49.868	)
(	0.170	,	49.854	)
(	0.180	,	49.838	)
(	0.190	,	49.821	)
(	0.200	,	49.803	)
(	0.210	,	49.787	)
(	0.220	,	49.773	)
(	0.230	,	49.761	)
(	0.240	,	49.753	)
(	0.250	,	49.747	)
(	0.260	,	49.744	)
(	0.270	,	49.742	)
(	0.280	,	49.741	)
(	0.290	,	49.741	)
(	0.300	,	49.739	)
(	0.310	,	49.737	)
(	0.320	,	49.732	)
(	0.330	,	49.727	)
(	0.340	,	49.719	)
(	0.350	,	49.710	)
(	0.360	,	49.701	)
(	0.370	,	49.690	)
(	0.380	,	49.680	)
(	0.390	,	49.670	)
(	0.400	,	49.660	)
(	0.410	,	49.652	)
(	0.420	,	49.645	)
(	0.430	,	49.638	)
(	0.440	,	49.633	)
(	0.450	,	49.629	)
(	0.460	,	49.624	)
(	0.470	,	49.621	)
(	0.480	,	49.617	)
(	0.490	,	49.613	)
(	0.500	,	49.608	)
(	0.510	,	49.603	)
(	0.520	,	49.598	)
(	0.530	,	49.592	)
(	0.540	,	49.585	)
(	0.550	,	49.579	)
(	0.560	,	49.572	)
(	0.570	,	49.565	)
(	0.580	,	49.558	)
(	0.590	,	49.551	)
(	0.600	,	49.545	)
(	0.610	,	49.539	)
(	0.620	,	49.534	)
(	0.630	,	49.529	)
(	0.640	,	49.524	)
(	0.650	,	49.520	)
(	0.660	,	49.515	)
(	0.670	,	49.511	)
(	0.680	,	49.507	)
(	0.690	,	49.502	)
(	0.700	,	49.498	)
(	0.710	,	49.493	)
(	0.720	,	49.488	)
(	0.730	,	49.483	)
(	0.740	,	49.478	)
(	0.750	,	49.473	)
(	0.760	,	49.467	)
(	0.770	,	49.462	)
(	0.780	,	49.457	)
(	0.790	,	49.452	)
(	0.800	,	49.448	)
(	0.810	,	49.443	)
(	0.820	,	49.439	)
(	0.830	,	49.435	)
(	0.840	,	49.431	)
(	0.850	,	49.427	)
(	0.860	,	49.423	)
(	0.870	,	49.419	)
(	0.880	,	49.415	)
(	0.890	,	49.411	)
(	0.900	,	49.408	)
(	0.910	,	49.404	)
(	0.920	,	49.400	)
(	0.930	,	49.396	)
(	0.940	,	49.392	)
(	0.950	,	49.388	)
(	0.960	,	49.384	)
(	0.970	,	49.381	)
(	0.980	,	49.377	)
(	0.990	,	49.374	)
(	1.000	,	49.370	)
(	1.010	,	49.367	)
(	1.020	,	49.364	)
(	1.030	,	49.360	)
(	1.040	,	49.357	)
(	1.050	,	49.354	)
(	1.060	,	49.351	)
(	1.070	,	49.349	)
(	1.080	,	49.346	)
(	1.090	,	49.343	)
(	1.100	,	49.340	)
(	1.110	,	49.337	)
(	1.120	,	49.335	)
(	1.130	,	49.332	)
(	1.140	,	49.329	)
(	1.150	,	49.327	)
(	1.160	,	49.324	)
(	1.170	,	49.322	)
(	1.180	,	49.319	)
(	1.190	,	49.317	)
(	1.200	,	49.314	)
(	1.210	,	49.312	)
(	1.220	,	49.310	)
(	1.230	,	49.308	)
(	1.240	,	49.306	)
(	1.250	,	49.304	)
(	1.260	,	49.302	)
(	1.270	,	49.300	)
(	1.280	,	49.298	)
(	1.290	,	49.297	)
(	1.300	,	49.295	)
(	1.310	,	49.293	)
(	1.320	,	49.292	)
(	1.330	,	49.290	)
(	1.340	,	49.288	)
(	1.350	,	49.287	)
(	1.360	,	49.285	)
(	1.370	,	49.284	)
(	1.380	,	49.282	)
(	1.390	,	49.281	)
(	1.400	,	49.280	)
(	1.410	,	49.279	)
(	1.420	,	49.277	)
(	1.430	,	49.276	)
(	1.440	,	49.275	)
(	1.450	,	49.274	)
(	1.460	,	49.273	)
(	1.470	,	49.272	)
(	1.480	,	49.271	)
(	1.490	,	49.270	)
(	1.500	,	49.269	)
(	1.510	,	49.269	)
(	1.520	,	49.268	)
(	1.530	,	49.267	)
(	1.540	,	49.266	)
(	1.550	,	49.265	)
(	1.560	,	49.265	)
(	1.570	,	49.264	)
(	1.580	,	49.264	)
(	1.590	,	49.263	)
(	1.600	,	49.262	)
(	1.610	,	49.262	)
(	1.620	,	49.262	)
(	1.630	,	49.261	)
(	1.640	,	49.261	)
(	1.650	,	49.260	)
(	1.660	,	49.260	)
(	1.670	,	49.260	)
(	1.680	,	49.259	)
(	1.690	,	49.259	)
(	1.700	,	49.259	)
(	1.710	,	49.259	)
(	1.720	,	49.258	)
(	1.730	,	49.258	)
(	1.740	,	49.258	)
(	1.750	,	49.258	)
(	1.760	,	49.258	)
(	1.770	,	49.258	)
(	1.780	,	49.258	)
(	1.790	,	49.258	)
(	1.800	,	49.258	)
(	1.810	,	49.258	)
(	1.820	,	49.258	)
(	1.830	,	49.258	)
(	1.840	,	49.258	)
(	1.850	,	49.258	)
(	1.860	,	49.258	)
(	1.870	,	49.258	)
(	1.880	,	49.258	)
(	1.890	,	49.258	)
(	1.900	,	49.259	)
(	1.910	,	49.259	)
(	1.920	,	49.259	)
(	1.930	,	49.259	)
(	1.940	,	49.259	)
(	1.950	,	49.260	)
(	1.960	,	49.260	)
(	1.970	,	49.260	)
(	1.980	,	49.261	)
(	1.990	,	49.261	)
(	2.000	,	49.261	)
(	2.010	,	49.261	)
(	2.020	,	49.262	)
(	2.030	,	49.262	)
(	2.040	,	49.262	)
(	2.050	,	49.263	)
(	2.060	,	49.263	)
(	2.070	,	49.264	)
(	2.080	,	49.264	)
(	2.090	,	49.264	)
(	2.100	,	49.265	)
(	2.110	,	49.265	)
(	2.120	,	49.266	)
(	2.130	,	49.266	)
(	2.140	,	49.266	)
(	2.150	,	49.267	)
(	2.160	,	49.267	)
(	2.170	,	49.268	)
(	2.180	,	49.268	)
(	2.190	,	49.269	)
(	2.200	,	49.269	)
(	2.210	,	49.270	)
(	2.220	,	49.270	)
(	2.230	,	49.271	)
(	2.240	,	49.271	)
(	2.250	,	49.271	)
(	2.260	,	49.272	)
(	2.270	,	49.272	)
(	2.280	,	49.273	)
(	2.290	,	49.273	)
(	2.300	,	49.274	)
(	2.310	,	49.274	)
(	2.320	,	49.275	)
(	2.330	,	49.276	)
(	2.340	,	49.276	)
(	2.350	,	49.277	)
(	2.360	,	49.277	)
(	2.370	,	49.278	)
(	2.380	,	49.278	)
(	2.390	,	49.279	)
(	2.400	,	49.279	)
(	2.410	,	49.280	)
(	2.420	,	49.280	)
(	2.430	,	49.281	)
(	2.440	,	49.281	)
(	2.450	,	49.282	)
(	2.460	,	49.282	)
(	2.470	,	49.283	)
(	2.480	,	49.283	)
(	2.490	,	49.284	)
(	2.500	,	49.284	)
(	2.510	,	49.285	)
(	2.520	,	49.285	)
(	2.530	,	49.286	)
(	2.540	,	49.286	)
(	2.550	,	49.287	)
(	2.560	,	49.287	)
(	2.570	,	49.288	)
(	2.580	,	49.289	)
(	2.590	,	49.289	)
(	2.600	,	49.290	)
(	2.610	,	49.290	)
(	2.620	,	49.291	)
(	2.630	,	49.291	)
(	2.640	,	49.292	)
(	2.650	,	49.292	)
(	2.660	,	49.293	)
(	2.670	,	49.293	)
(	2.680	,	49.294	)
(	2.690	,	49.294	)
(	2.700	,	49.294	)
(	2.710	,	49.295	)
(	2.720	,	49.295	)
(	2.730	,	49.296	)
(	2.740	,	49.296	)
(	2.750	,	49.297	)
(	2.760	,	49.297	)
(	2.770	,	49.298	)
(	2.780	,	49.298	)
(	2.790	,	49.299	)
(	2.800	,	49.299	)
(	2.810	,	49.300	)
(	2.820	,	49.300	)
(	2.830	,	49.300	)
(	2.840	,	49.301	)
(	2.850	,	49.301	)
(	2.860	,	49.302	)
(	2.870	,	49.302	)
(	2.880	,	49.303	)
(	2.890	,	49.303	)
(	2.900	,	49.303	)
(	2.910	,	49.304	)
(	2.920	,	49.304	)
(	2.930	,	49.305	)
(	2.940	,	49.305	)
(	2.950	,	49.305	)
(	2.960	,	49.306	)
(	2.970	,	49.306	)
(	2.980	,	49.307	)
(	2.990	,	49.307	)
(	3.000	,	49.307	)
(	3.010	,	49.308	)
(	3.020	,	49.308	)
(	3.030	,	49.308	)
(	3.040	,	49.309	)
(	3.050	,	49.309	)
(	3.060	,	49.310	)
(	3.070	,	49.310	)
(	3.080	,	49.310	)
(	3.090	,	49.311	)
(	3.100	,	49.311	)
(	3.110	,	49.311	)
(	3.120	,	49.311	)
(	3.130	,	49.312	)
(	3.140	,	49.312	)
(	3.150	,	49.312	)
(	3.160	,	49.313	)
(	3.170	,	49.313	)
(	3.180	,	49.313	)
(	3.190	,	49.314	)
(	3.200	,	49.314	)
(	3.210	,	49.314	)
(	3.220	,	49.314	)
(	3.230	,	49.315	)
(	3.240	,	49.315	)
(	3.250	,	49.315	)
(	3.260	,	49.316	)
(	3.270	,	49.316	)
(	3.280	,	49.316	)
(	3.290	,	49.316	)
(	3.300	,	49.317	)
(	3.310	,	49.317	)
(	3.320	,	49.317	)
(	3.330	,	49.317	)
(	3.340	,	49.317	)
(	3.350	,	49.318	)
(	3.360	,	49.318	)
(	3.370	,	49.318	)
(	3.380	,	49.318	)
(	3.390	,	49.318	)
(	3.400	,	49.319	)
(	3.410	,	49.319	)
(	3.420	,	49.319	)
(	3.430	,	49.319	)
(	3.440	,	49.319	)
(	3.450	,	49.320	)
(	3.460	,	49.320	)
(	3.470	,	49.320	)
(	3.480	,	49.320	)
(	3.490	,	49.320	)
(	3.500	,	49.320	)
(	3.510	,	49.321	)
(	3.520	,	49.321	)
(	3.530	,	49.321	)
(	3.540	,	49.321	)
(	3.550	,	49.321	)
(	3.560	,	49.321	)
(	3.570	,	49.322	)
(	3.580	,	49.322	)
(	3.590	,	49.322	)
(	3.600	,	49.322	)
(	3.610	,	49.322	)
(	3.620	,	49.322	)
(	3.630	,	49.322	)
(	3.640	,	49.322	)
(	3.650	,	49.323	)
(	3.660	,	49.323	)
(	3.670	,	49.323	)
(	3.680	,	49.323	)
(	3.690	,	49.323	)
(	3.700	,	49.323	)
(	3.710	,	49.323	)
(	3.720	,	49.323	)
(	3.730	,	49.323	)
(	3.740	,	49.323	)
(	3.750	,	49.323	)
(	3.760	,	49.324	)
(	3.770	,	49.324	)
(	3.780	,	49.324	)
(	3.790	,	49.324	)
(	3.800	,	49.324	)
(	3.810	,	49.324	)
(	3.820	,	49.324	)
(	3.830	,	49.324	)
(	3.840	,	49.324	)
(	3.850	,	49.324	)
(	3.860	,	49.324	)
(	3.870	,	49.324	)
(	3.880	,	49.324	)
(	3.890	,	49.324	)
(	3.900	,	49.324	)
(	3.910	,	49.324	)
(	3.920	,	49.324	)
(	3.930	,	49.324	)
(	3.940	,	49.325	)
(	3.950	,	49.325	)
(	3.960	,	49.325	)
(	3.970	,	49.325	)
(	3.980	,	49.325	)
(	3.990	,	49.325	)
(	4.000	,	49.325	)
(	4.010	,	49.325	)
(	4.020	,	49.325	)
(	4.030	,	49.325	)
(	4.040	,	49.325	)
(	4.050	,	49.325	)
(	4.060	,	49.325	)
(	4.070	,	49.325	)
(	4.080	,	49.325	)
(	4.090	,	49.325	)
(	4.100	,	49.325	)
(	4.110	,	49.325	)
(	4.120	,	49.325	)
(	4.130	,	49.325	)
(	4.140	,	49.325	)
(	4.150	,	49.325	)
(	4.160	,	49.325	)
(	4.170	,	49.325	)
(	4.180	,	49.325	)
(	4.190	,	49.325	)
(	4.200	,	49.325	)
(	4.210	,	49.325	)
(	4.220	,	49.325	)
(	4.230	,	49.325	)
(	4.240	,	49.325	)
(	4.250	,	49.325	)
(	4.260	,	49.325	)
(	4.270	,	49.325	)
(	4.280	,	49.325	)
(	4.290	,	49.325	)
(	4.300	,	49.325	)
(	4.310	,	49.325	)
(	4.320	,	49.325	)
(	4.330	,	49.325	)
(	4.340	,	49.325	)
(	4.350	,	49.325	)
(	4.360	,	49.325	)
(	4.370	,	49.325	)
(	4.380	,	49.325	)
(	4.390	,	49.325	)
(	4.400	,	49.325	)
(	4.410	,	49.324	)
(	4.420	,	49.324	)
(	4.430	,	49.324	)
(	4.440	,	49.324	)
(	4.450	,	49.324	)
(	4.460	,	49.324	)
(	4.470	,	49.324	)
(	4.480	,	49.324	)
(	4.490	,	49.324	)
(	4.500	,	49.324	)
(	4.510	,	49.324	)
(	4.520	,	49.324	)
(	4.530	,	49.324	)
(	4.540	,	49.324	)
(	4.550	,	49.324	)
(	4.560	,	49.324	)
(	4.570	,	49.324	)
(	4.580	,	49.324	)
(	4.590	,	49.324	)
(	4.600	,	49.324	)
(	4.610	,	49.324	)
(	4.620	,	49.324	)
(	4.630	,	49.324	)
(	4.640	,	49.324	)
(	4.650	,	49.324	)
(	4.660	,	49.324	)
(	4.670	,	49.324	)
(	4.680	,	49.324	)
(	4.690	,	49.324	)
(	4.700	,	49.324	)
(	4.710	,	49.324	)
(	4.720	,	49.323	)
(	4.730	,	49.323	)
(	4.740	,	49.323	)
(	4.750	,	49.323	)
(	4.760	,	49.323	)
(	4.770	,	49.323	)
(	4.780	,	49.323	)
(	4.790	,	49.323	)
(	4.800	,	49.323	)
(	4.810	,	49.323	)
(	4.820	,	49.323	)
(	4.830	,	49.323	)
(	4.840	,	49.323	)
(	4.850	,	49.323	)
(	4.860	,	49.323	)
(	4.870	,	49.323	)
(	4.880	,	49.323	)
(	4.890	,	49.323	)
(	4.900	,	49.323	)
(	4.910	,	49.323	)
(	4.920	,	49.323	)
(	4.930	,	49.323	)
(	4.940	,	49.323	)
(	4.950	,	49.323	)
(	4.960	,	49.323	)
(	4.970	,	49.323	)
(	4.980	,	49.323	)
(	4.990	,	49.322	)
(	5.000	,	49.322	)

        };
    \addlegendentry{Base case}


				
    \addplot[red, line width=1pt] 
        plot coordinates {
(	-1.000	,	50.000	)
(	-0.990	,	50.000	)
(	-0.980	,	50.000	)
(	-0.970	,	50.000	)
(	-0.960	,	50.000	)
(	-0.950	,	50.000	)
(	-0.940	,	50.000	)
(	-0.930	,	50.000	)
(	-0.920	,	50.000	)
(	-0.910	,	50.000	)
(	-0.900	,	50.000	)
(	-0.890	,	50.000	)
(	-0.880	,	50.000	)
(	-0.870	,	50.000	)
(	-0.860	,	50.000	)
(	-0.850	,	50.000	)
(	-0.840	,	50.000	)
(	-0.830	,	50.000	)
(	-0.820	,	50.000	)
(	-0.810	,	50.000	)
(	-0.800	,	50.000	)
(	-0.790	,	50.000	)
(	-0.780	,	50.000	)
(	-0.770	,	50.000	)
(	-0.760	,	50.000	)
(	-0.750	,	50.000	)
(	-0.740	,	50.000	)
(	-0.730	,	50.000	)
(	-0.720	,	50.000	)
(	-0.710	,	50.000	)
(	-0.700	,	50.000	)
(	-0.690	,	50.000	)
(	-0.680	,	50.000	)
(	-0.670	,	50.000	)
(	-0.660	,	50.000	)
(	-0.650	,	50.000	)
(	-0.640	,	50.000	)
(	-0.630	,	50.000	)
(	-0.620	,	50.000	)
(	-0.610	,	50.000	)
(	-0.600	,	50.000	)
(	-0.590	,	50.000	)
(	-0.580	,	50.000	)
(	-0.570	,	50.000	)
(	-0.560	,	50.000	)
(	-0.550	,	50.000	)
(	-0.540	,	50.000	)
(	-0.530	,	50.000	)
(	-0.520	,	50.000	)
(	-0.510	,	50.000	)
(	-0.500	,	50.000	)
(	-0.490	,	50.000	)
(	-0.480	,	50.000	)
(	-0.470	,	50.000	)
(	-0.460	,	50.000	)
(	-0.450	,	50.000	)
(	-0.440	,	50.000	)
(	-0.430	,	50.000	)
(	-0.420	,	50.000	)
(	-0.410	,	50.000	)
(	-0.400	,	50.000	)
(	-0.390	,	50.000	)
(	-0.380	,	50.000	)
(	-0.370	,	50.000	)
(	-0.360	,	50.000	)
(	-0.350	,	50.000	)
(	-0.340	,	50.000	)
(	-0.330	,	50.000	)
(	-0.320	,	50.000	)
(	-0.310	,	50.000	)
(	-0.300	,	50.000	)
(	-0.290	,	50.000	)
(	-0.280	,	50.000	)
(	-0.270	,	50.000	)
(	-0.260	,	50.000	)
(	-0.250	,	50.000	)
(	-0.240	,	50.000	)
(	-0.230	,	50.000	)
(	-0.220	,	50.000	)
(	-0.210	,	50.000	)
(	-0.200	,	50.000	)
(	-0.190	,	50.000	)
(	-0.180	,	50.000	)
(	-0.170	,	50.000	)
(	-0.160	,	50.000	)
(	-0.150	,	50.000	)
(	-0.140	,	50.000	)
(	-0.130	,	50.000	)
(	-0.120	,	50.000	)
(	-0.110	,	50.000	)
(	-0.100	,	50.000	)
(	-0.090	,	50.000	)
(	-0.080	,	50.000	)
(	-0.070	,	50.000	)
(	-0.060	,	50.000	)
(	-0.050	,	50.000	)
(	-0.040	,	50.000	)
(	-0.030	,	50.000	)
(	-0.020	,	50.000	)
(	-0.010	,	50.000	)
(	0.000	,	50.000	)
(	0.010	,	49.681	)
(	0.020	,	49.657	)
(	0.030	,	49.614	)
(	0.040	,	49.596	)
(	0.050	,	49.612	)
(	0.060	,	49.645	)
(	0.070	,	49.679	)
(	0.080	,	49.708	)
(	0.090	,	49.732	)
(	0.100	,	49.754	)
(	0.110	,	49.775	)
(	0.120	,	49.796	)
(	0.130	,	49.818	)
(	0.140	,	49.838	)
(	0.150	,	49.855	)
(	0.160	,	49.867	)
(	0.170	,	49.873	)
(	0.180	,	49.872	)
(	0.190	,	49.863	)
(	0.200	,	49.847	)
(	0.210	,	49.825	)
(	0.220	,	49.798	)
(	0.230	,	49.768	)
(	0.240	,	49.737	)
(	0.250	,	49.707	)
(	0.260	,	49.681	)
(	0.270	,	49.659	)
(	0.280	,	49.645	)
(	0.290	,	49.637	)
(	0.300	,	49.635	)
(	0.310	,	49.637	)
(	0.320	,	49.643	)
(	0.330	,	49.650	)
(	0.340	,	49.657	)
(	0.350	,	49.662	)
(	0.360	,	49.665	)
(	0.370	,	49.665	)
(	0.380	,	49.662	)
(	0.390	,	49.656	)
(	0.400	,	49.648	)
(	0.410	,	49.636	)
(	0.420	,	49.623	)
(	0.430	,	49.608	)
(	0.440	,	49.593	)
(	0.450	,	49.577	)
(	0.460	,	49.562	)
(	0.470	,	49.548	)
(	0.480	,	49.536	)
(	0.490	,	49.526	)
(	0.500	,	49.518	)
(	0.510	,	49.512	)
(	0.520	,	49.508	)
(	0.530	,	49.505	)
(	0.540	,	49.503	)
(	0.550	,	49.502	)
(	0.560	,	49.501	)
(	0.570	,	49.499	)
(	0.580	,	49.497	)
(	0.590	,	49.493	)
(	0.600	,	49.489	)
(	0.610	,	49.484	)
(	0.620	,	49.477	)
(	0.630	,	49.470	)
(	0.640	,	49.462	)
(	0.650	,	49.453	)
(	0.660	,	49.444	)
(	0.670	,	49.435	)
(	0.680	,	49.426	)
(	0.690	,	49.417	)
(	0.700	,	49.409	)
(	0.710	,	49.402	)
(	0.720	,	49.396	)
(	0.730	,	49.390	)
(	0.740	,	49.386	)
(	0.750	,	49.382	)
(	0.760	,	49.378	)
(	0.770	,	49.375	)
(	0.780	,	49.372	)
(	0.790	,	49.369	)
(	0.800	,	49.366	)
(	0.810	,	49.363	)
(	0.820	,	49.359	)
(	0.830	,	49.355	)
(	0.840	,	49.350	)
(	0.850	,	49.345	)
(	0.860	,	49.340	)
(	0.870	,	49.334	)
(	0.880	,	49.329	)
(	0.890	,	49.323	)
(	0.900	,	49.317	)
(	0.910	,	49.312	)
(	0.920	,	49.307	)
(	0.930	,	49.302	)
(	0.940	,	49.298	)
(	0.950	,	49.294	)
(	0.960	,	49.290	)
(	0.970	,	49.287	)
(	0.980	,	49.284	)
(	0.990	,	49.281	)
(	1.000	,	49.278	)
(	1.010	,	49.275	)
(	1.020	,	49.273	)
(	1.030	,	49.270	)
(	1.040	,	49.267	)
(	1.050	,	49.264	)
(	1.060	,	49.261	)
(	1.070	,	49.258	)
(	1.080	,	49.255	)
(	1.090	,	49.252	)
(	1.100	,	49.249	)
(	1.110	,	49.245	)
(	1.120	,	49.242	)
(	1.130	,	49.239	)
(	1.140	,	49.236	)
(	1.150	,	49.233	)
(	1.160	,	49.231	)
(	1.170	,	49.228	)
(	1.180	,	49.226	)
(	1.190	,	49.224	)
(	1.200	,	49.222	)
(	1.210	,	49.220	)
(	1.220	,	49.218	)
(	1.230	,	49.217	)
(	1.240	,	49.215	)
(	1.250	,	49.214	)
(	1.260	,	49.212	)
(	1.270	,	49.211	)
(	1.280	,	49.209	)
(	1.290	,	49.207	)
(	1.300	,	49.206	)
(	1.310	,	49.204	)
(	1.320	,	49.203	)
(	1.330	,	49.201	)
(	1.340	,	49.199	)
(	1.350	,	49.198	)
(	1.360	,	49.197	)
(	1.370	,	49.195	)
(	1.380	,	49.194	)
(	1.390	,	49.193	)
(	1.400	,	49.192	)
(	1.410	,	49.191	)
(	1.420	,	49.190	)
(	1.430	,	49.189	)
(	1.440	,	49.189	)
(	1.450	,	49.188	)
(	1.460	,	49.187	)
(	1.470	,	49.187	)
(	1.480	,	49.186	)
(	1.490	,	49.186	)
(	1.500	,	49.185	)
(	1.510	,	49.185	)
(	1.520	,	49.184	)
(	1.530	,	49.184	)
(	1.540	,	49.183	)
(	1.550	,	49.183	)
(	1.560	,	49.182	)
(	1.570	,	49.182	)
(	1.580	,	49.182	)
(	1.590	,	49.181	)
(	1.600	,	49.181	)
(	1.610	,	49.181	)
(	1.620	,	49.181	)
(	1.630	,	49.181	)
(	1.640	,	49.181	)
(	1.650	,	49.180	)
(	1.660	,	49.180	)
(	1.670	,	49.180	)
(	1.680	,	49.181	)
(	1.690	,	49.181	)
(	1.700	,	49.181	)
(	1.710	,	49.181	)
(	1.720	,	49.181	)
(	1.730	,	49.181	)
(	1.740	,	49.181	)
(	1.750	,	49.181	)
(	1.760	,	49.182	)
(	1.770	,	49.182	)
(	1.780	,	49.182	)
(	1.790	,	49.182	)
(	1.800	,	49.182	)
(	1.810	,	49.183	)
(	1.820	,	49.183	)
(	1.830	,	49.183	)
(	1.840	,	49.184	)
(	1.850	,	49.184	)
(	1.860	,	49.184	)
(	1.870	,	49.185	)
(	1.880	,	49.185	)
(	1.890	,	49.186	)
(	1.900	,	49.186	)
(	1.910	,	49.186	)
(	1.920	,	49.187	)
(	1.930	,	49.187	)
(	1.940	,	49.188	)
(	1.950	,	49.188	)
(	1.960	,	49.189	)
(	1.970	,	49.189	)
(	1.980	,	49.190	)
(	1.990	,	49.190	)
(	2.000	,	49.191	)
(	2.010	,	49.191	)
(	2.020	,	49.192	)
(	2.030	,	49.192	)
(	2.040	,	49.193	)
(	2.050	,	49.193	)
(	2.060	,	49.194	)
(	2.070	,	49.194	)
(	2.080	,	49.195	)
(	2.090	,	49.196	)
(	2.100	,	49.196	)
(	2.110	,	49.197	)
(	2.120	,	49.197	)
(	2.130	,	49.198	)
(	2.140	,	49.199	)
(	2.150	,	49.199	)
(	2.160	,	49.200	)
(	2.170	,	49.200	)
(	2.180	,	49.201	)
(	2.190	,	49.201	)
(	2.200	,	49.202	)
(	2.210	,	49.203	)
(	2.220	,	49.203	)
(	2.230	,	49.204	)
(	2.240	,	49.204	)
(	2.250	,	49.205	)
(	2.260	,	49.206	)
(	2.270	,	49.206	)
(	2.280	,	49.207	)
(	2.290	,	49.208	)
(	2.300	,	49.208	)
(	2.310	,	49.209	)
(	2.320	,	49.209	)
(	2.330	,	49.210	)
(	2.340	,	49.211	)
(	2.350	,	49.211	)
(	2.360	,	49.212	)
(	2.370	,	49.212	)
(	2.380	,	49.213	)
(	2.390	,	49.214	)
(	2.400	,	49.214	)
(	2.410	,	49.215	)
(	2.420	,	49.215	)
(	2.430	,	49.216	)
(	2.440	,	49.216	)
(	2.450	,	49.217	)
(	2.460	,	49.218	)
(	2.470	,	49.218	)
(	2.480	,	49.219	)
(	2.490	,	49.219	)
(	2.500	,	49.220	)
(	2.510	,	49.220	)
(	2.520	,	49.221	)
(	2.530	,	49.222	)
(	2.540	,	49.222	)
(	2.550	,	49.223	)
(	2.560	,	49.223	)
(	2.570	,	49.224	)
(	2.580	,	49.224	)
(	2.590	,	49.225	)
(	2.600	,	49.225	)
(	2.610	,	49.226	)
(	2.620	,	49.226	)
(	2.630	,	49.227	)
(	2.640	,	49.227	)
(	2.650	,	49.228	)
(	2.660	,	49.228	)
(	2.670	,	49.229	)
(	2.680	,	49.229	)
(	2.690	,	49.230	)
(	2.700	,	49.230	)
(	2.710	,	49.231	)
(	2.720	,	49.231	)
(	2.730	,	49.232	)
(	2.740	,	49.232	)
(	2.750	,	49.233	)
(	2.760	,	49.233	)
(	2.770	,	49.234	)
(	2.780	,	49.234	)
(	2.790	,	49.235	)
(	2.800	,	49.235	)
(	2.810	,	49.235	)
(	2.820	,	49.236	)
(	2.830	,	49.236	)
(	2.840	,	49.237	)
(	2.850	,	49.237	)
(	2.860	,	49.237	)
(	2.870	,	49.238	)
(	2.880	,	49.238	)
(	2.890	,	49.239	)
(	2.900	,	49.239	)
(	2.910	,	49.239	)
(	2.920	,	49.240	)
(	2.930	,	49.240	)
(	2.940	,	49.241	)
(	2.950	,	49.241	)
(	2.960	,	49.241	)
(	2.970	,	49.242	)
(	2.980	,	49.242	)
(	2.990	,	49.242	)
(	3.000	,	49.243	)
(	3.010	,	49.243	)
(	3.020	,	49.243	)
(	3.030	,	49.244	)
(	3.040	,	49.244	)
(	3.050	,	49.244	)
(	3.060	,	49.244	)
(	3.070	,	49.245	)
(	3.080	,	49.245	)
(	3.090	,	49.245	)
(	3.100	,	49.246	)
(	3.110	,	49.246	)
(	3.120	,	49.246	)
(	3.130	,	49.246	)
(	3.140	,	49.247	)
(	3.150	,	49.247	)
(	3.160	,	49.247	)
(	3.170	,	49.247	)
(	3.180	,	49.248	)
(	3.190	,	49.248	)
(	3.200	,	49.248	)
(	3.210	,	49.248	)
(	3.220	,	49.249	)
(	3.230	,	49.249	)
(	3.240	,	49.249	)
(	3.250	,	49.249	)
(	3.260	,	49.249	)
(	3.270	,	49.250	)
(	3.280	,	49.250	)
(	3.290	,	49.250	)
(	3.300	,	49.250	)
(	3.310	,	49.250	)
(	3.320	,	49.251	)
(	3.330	,	49.251	)
(	3.340	,	49.251	)
(	3.350	,	49.251	)
(	3.360	,	49.251	)
(	3.370	,	49.251	)
(	3.380	,	49.252	)
(	3.390	,	49.252	)
(	3.400	,	49.252	)
(	3.410	,	49.252	)
(	3.420	,	49.252	)
(	3.430	,	49.252	)
(	3.440	,	49.252	)
(	3.450	,	49.253	)
(	3.460	,	49.253	)
(	3.470	,	49.253	)
(	3.480	,	49.253	)
(	3.490	,	49.253	)
(	3.500	,	49.253	)
(	3.510	,	49.253	)
(	3.520	,	49.253	)
(	3.530	,	49.253	)
(	3.540	,	49.253	)
(	3.550	,	49.254	)
(	3.560	,	49.254	)
(	3.570	,	49.254	)
(	3.580	,	49.254	)
(	3.590	,	49.254	)
(	3.600	,	49.254	)
(	3.610	,	49.254	)
(	3.620	,	49.254	)
(	3.630	,	49.254	)
(	3.640	,	49.254	)
(	3.650	,	49.254	)
(	3.660	,	49.254	)
(	3.670	,	49.254	)
(	3.680	,	49.254	)
(	3.690	,	49.254	)
(	3.700	,	49.255	)
(	3.710	,	49.255	)
(	3.720	,	49.255	)
(	3.730	,	49.255	)
(	3.740	,	49.255	)
(	3.750	,	49.255	)
(	3.760	,	49.255	)
(	3.770	,	49.255	)
(	3.780	,	49.255	)
(	3.790	,	49.255	)
(	3.800	,	49.255	)
(	3.810	,	49.255	)
(	3.820	,	49.255	)
(	3.830	,	49.255	)
(	3.840	,	49.255	)
(	3.850	,	49.255	)
(	3.860	,	49.255	)
(	3.870	,	49.255	)
(	3.880	,	49.255	)
(	3.890	,	49.255	)
(	3.900	,	49.255	)
(	3.910	,	49.255	)
(	3.920	,	49.255	)
(	3.930	,	49.255	)
(	3.940	,	49.255	)
(	3.950	,	49.255	)
(	3.960	,	49.255	)
(	3.970	,	49.255	)
(	3.980	,	49.255	)
(	3.990	,	49.255	)
(	4.000	,	49.255	)
(	4.010	,	49.255	)
(	4.020	,	49.255	)
(	4.030	,	49.255	)
(	4.040	,	49.255	)
(	4.050	,	49.255	)
(	4.060	,	49.255	)
(	4.070	,	49.255	)
(	4.080	,	49.255	)
(	4.090	,	49.255	)
(	4.100	,	49.255	)
(	4.110	,	49.255	)
(	4.120	,	49.255	)
(	4.130	,	49.255	)
(	4.140	,	49.255	)
(	4.150	,	49.255	)
(	4.160	,	49.255	)
(	4.170	,	49.255	)
(	4.180	,	49.255	)
(	4.190	,	49.255	)
(	4.200	,	49.254	)
(	4.210	,	49.254	)
(	4.220	,	49.254	)
(	4.230	,	49.254	)
(	4.240	,	49.254	)
(	4.250	,	49.254	)
(	4.260	,	49.254	)
(	4.270	,	49.254	)
(	4.280	,	49.254	)
(	4.290	,	49.254	)
(	4.300	,	49.254	)
(	4.310	,	49.254	)
(	4.320	,	49.254	)
(	4.330	,	49.254	)
(	4.340	,	49.254	)
(	4.350	,	49.254	)
(	4.360	,	49.254	)
(	4.370	,	49.254	)
(	4.380	,	49.254	)
(	4.390	,	49.254	)
(	4.400	,	49.254	)
(	4.410	,	49.254	)
(	4.420	,	49.254	)
(	4.430	,	49.254	)
(	4.440	,	49.254	)
(	4.450	,	49.254	)
(	4.460	,	49.254	)
(	4.470	,	49.253	)
(	4.480	,	49.253	)
(	4.490	,	49.253	)
(	4.500	,	49.253	)
(	4.510	,	49.253	)
(	4.520	,	49.253	)
(	4.530	,	49.253	)
(	4.540	,	49.253	)
(	4.550	,	49.253	)
(	4.560	,	49.253	)
(	4.570	,	49.253	)
(	4.580	,	49.253	)
(	4.590	,	49.253	)
(	4.600	,	49.253	)
(	4.610	,	49.253	)
(	4.620	,	49.253	)
(	4.630	,	49.253	)
(	4.640	,	49.253	)
(	4.650	,	49.253	)
(	4.660	,	49.253	)
(	4.670	,	49.253	)
(	4.680	,	49.253	)
(	4.690	,	49.253	)
(	4.700	,	49.253	)
(	4.710	,	49.252	)
(	4.720	,	49.252	)
(	4.730	,	49.252	)
(	4.740	,	49.252	)
(	4.750	,	49.252	)
(	4.760	,	49.252	)
(	4.770	,	49.252	)
(	4.780	,	49.252	)
(	4.790	,	49.252	)
(	4.800	,	49.252	)
(	4.810	,	49.252	)
(	4.820	,	49.252	)
(	4.830	,	49.252	)
(	4.840	,	49.252	)
(	4.850	,	49.252	)
(	4.860	,	49.252	)
(	4.870	,	49.252	)
(	4.880	,	49.252	)
(	4.890	,	49.252	)
(	4.900	,	49.252	)
(	4.910	,	49.252	)
(	4.920	,	49.252	)
(	4.930	,	49.252	)
(	4.940	,	49.252	)
(	4.950	,	49.252	)
(	4.960	,	49.252	)
(	4.970	,	49.251	)
(	4.980	,	49.251	)
(	4.990	,	49.251	)
(	5.000	,	49.251	)

        };
    \addlegendentry{Variation A}





    \end{axis}









    \begin{axis}[
		xmin=0,
		xmax=305,
		ymin=0,
		ymax=1.5,
		width=0.75\columnwidth,
		height=0.50\columnwidth,
        axis line style={line width=0.5pt},
        ticks=none,
		axis on top,    
    ]
    \end{axis}


\end{tikzpicture}


